TDMH-MAC: Real-time and multi-hop in the same wireless MAC

Supporting real-time communications over Wireless networks (WSNs) is a tough challenge, due to packet collisions and the non-determinism of common channel access schemes like CSMA/CA. Real-time WSN communication is even more problematic in the general case of multi-hop mesh networks. For this reason, many real-time WSN solutions are limited to simple topologies, such as star networks. We propose a real-time multi-hop WSN MAC protocol built atop the IEEE 802.15.4 physical layer. By relying on precise clock synchronization and constructive interference-based flooding, the proposed MAC builds a centralized TDMA schedule, supporting multi-hop mesh networks. The real-time multi-hop communication model is connection-oriented, sing guaranteed time slots, and enables point-to-point communications also with redundant paths. The protocol has been implemented in simulation using OMNeT++, and the performance has been verified in a real-world deployment using Wandstem WSN nodes.

==> img/MACstructure.tex <==

\begin{tikzpicture}


\node[right,draw=black,fill=yellow,
      minimum width=25mm,minimum height=5mm]
      at (0,0) (D1) {D}; 
\foreach \x in {25mm,30mm,35mm,40mm}
{
\node[right,draw=black,fill=blue!20!white,
      minimum width=5mm,minimum height=5mm]
      at (\x,0){};
}
\node[right,draw=black,fill=green!80!white,
      minimum width=15mm,minimum height=5mm]
      at (45mm,0) (U1) {U}; 
\foreach \x in {15mm,20mm,25mm,30mm,35mm,40mm}
{
\node[right,draw=black,fill=blue!20!white,
      minimum width=5mm,minimum height=5mm]
      at (\x+45mm,0){};
}


\node[right,draw=black,fill=yellow,
      minimum width=25mm,minimum height=5mm]
      at (90mm,0) (D2) {D}; 
\foreach \x in {25mm,30mm,35mm,40mm}
{
\node[right,draw=black,fill=blue!20!white,
      minimum width=5mm,minimum height=5mm]
      at (\x+90mm,0){};
}
\node[right,draw=black,fill=green!80!white,
      minimum width=15mm,minimum height=5mm]
      at (135mm,0) (U2) {U}; 
\foreach \x in {15mm,20mm,25mm,30mm,35mm,40mm}
{
\node[right,draw=black,fill=blue!20!white,
      minimum width=5mm,minimum height=5mm]
      at (\x+135mm,0){};
}

\draw[|-|] (0,-5mm)
   -- node[pos=0.5,below]{$T_{tile}$}
  (45mm,-5mm);
\draw[|-|] (45mm,-5mm)
   -- node[pos=0.5,below]{$T_{tile}$}
  (90mm,-5mm);
\draw[|-|] (0,5mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{downlink}$}
  (25mm,5mm);
\draw[|-|] (30mm,5mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{data}$}
  (35mm,5mm);
\draw[|-|] (45mm,5mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{uplink}$}
  (60mm,5mm);
\draw[|-|] (0,13mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{control\;superframe}$}
  (90mm,13mm);
\draw[|-|] (0,21mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{data\;superframe}$}
  (180mm,21mm);

\end{tikzpicture}

